Learning Parametric-Output HMMs with Two Aliased States

In various applications involving hidden Markov models (HMMs), some of the hidden states are aliased, having identical output distributions. The minimality, identifiability and learnability of such aliased HMMs have been long standing problems, with only partial solutions provided thus far. In this paper we focus on parametric-output HMMs, whose output distributions come from a parametric family, and that have exactly two aliased states. For this class, we present a complete characterization of their minimality and identifiability. Furthermore, for a large family of parametric output distributions, we derive computationally efficient and statistically consistent algorithms to detect the presence of aliasing and learn the aliased HMM transition and emission parameters. We illustrate our theoretical analysis by several simulations.

==> ratchetNonAlias2.tex <==
\newcommand{\overbar}[1]{\mkern 1.5mu\overline{\mkern-1.5mu#1\mkern-1.5mu}\mkern 1.5mu}
\tikzset{
	regS/.style = {  },
	aliasS/.style = {double = black!0, double distance=1.2pt},
%	aliasS/.style = {},
%	minustS/.style = {double = black!30, double distance=1pt}
	%double/.style = {double = black!40, double distance=1.2pt}
}
\begin{tikzpicture}
[scale = .8, ->,>=stealth',shorten >=1pt,auto ,node distance=1.2cm,
  %thick
  ,main node/.style={circle,fill=black!20,draw,
  font=\sffamily\small\bfseries
  },
   minimum size=.1em
   ,inner sep=2pt
   ]
  \node[main node] (1) {1};
	\node[main node] (2) [right = 1.2cm of 1] {2};
  \node[main node, double = black!40, double distance=1.2pt ] (3) [below right = .7cm and 0.5cm of 1] {$\overbar{\mbox{\sffamily\small\bfseries 3}}$};
  
  %\node[main node] (4) [below left of=1, double = black!40, double distance=1.2pt] {4};

  \path[every node/.style={font=\sffamily\small}]
    (1) %edge node [left] {0.6} (4)
        edge [bend left] node[above] {\tiny $.6$} (2)
				edge [bend left] node[below left] {\tiny $.1$} (3)
        %edge [loop below] node {$0.5$} (1)
    (2) %edge node [right] {0.4} (1)
        %edge node {0.3} (4)
        %edge [loop below] node[below] {\tiny $.314$} (2)
        edge [bend right] node[below right] {\tiny $.5$} (3)
        edge [] node[below] {\tiny $.25$} (1)
    (3) %edge node [right] {0.8} (2)
    		%edge [loop below] node[below] {\tiny $.3$} (3)
        edge [bend right] node[right] {\tiny $.087$} (2)
				edge [bend left] node[left] {\tiny $.453$} (1);
        % (4)
%    (4) %edge node [left] {0.2} (3)
%        edge [loop left] node[left] {$p_4$} (4)
%        edge [bend left] node[left] {$q_4$} (1);

\node [below =1.24cm of 2] {};
%[scale = 1.1,
%every node/.style = {draw, shape = circle, minimum size = 5.mm,inner sep = 0mm, fill = black!0}
%]
%\node [regS] (s1) at (-1,0) {$1$};
%\node [aliasS] (s2) at (0,1) {$2$};
%\node [regS] (s3) at (1,0) {$3$};
%\node [aliasS] (s4) at (0,-1) {$4$};
%%\draw  [dashed] (m1) -- (p1) node [left=7pt, midway, draw=none, fill = none] {$(S)$};
%%\draw  [dashed](p2) -- (m2) node [above right=18pt,draw=none, fill = none] {$(\tilde S)$};
\end{tikzpicture}


==> ratchetSmall2.tex <==
\tikzset{
	regS/.style = {  },
	aliasS/.style = {double = black!0, double distance=1.2pt},
%	aliasS/.style = {},
%	minustS/.style = {double = black!30, double distance=1pt}
	%double/.style = {double = black!40, double distance=1.2pt}
}
\begin{tikzpicture}
[ ->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
  %thick
  ,main node/.style={circle,fill=black!20,draw,
  font=\sffamily\small\bfseries
  },
   minimum size=.1em
   ,inner sep=2pt
   ]
  \node[main node] (1)  {1};
	\node[main node] (2) [right of=1] {2};
	\node[main node, double = black!40, double distance=1.2pt] (3) [below of = 2] {3};
  \node[main node] (4) [below of=1, double = black!40, double distance=1.2pt] {4};
  

  \path[every node/.style={font=\sffamily\small}]
    (1) %edge node [left] {0.6} (4)
        edge [bend left] node[above] {\tiny $.6$} (2)
				edge [bend left] node[left] {\tiny $.1$} (4)
        %edge [loop left] (1)
    (2) %edge node [right] {0.4} (1)
        %edge node {0.3} (4)
        %edge [loop right] node[right] {} (2)
        edge [bend left] node[right] {\tiny $.5$} (3)
				edge [bend left] node[above] {\tiny $.25$} (1)
    (3) %edge node [right] {0.8} (2)
    		%edge [loop right] node[below] {} (3)
        edge [bend left] node[below] {\tiny $.7$} (4)
				edge [bend left] node[right] {\tiny $.2$} (2)
    (4) %edge node [left] {0.2} (3)
        %edge [loop left] node[left] {} (4)
        edge [bend left] node[left] {\tiny $.8$} (1)
				edge [bend left] node[below] {\tiny $.1$} (3);

%[scale = 1.1,
%every node/.style = {draw, shape = circle, minimum size = 5.mm,inner sep = 0mm, fill = black!0}
%]
%\node [regS] (s1) at (-1,0) {$1$};
%\node [aliasS] (s2) at (0,1) {$2$};
%\node [regS] (s3) at (1,0) {$3$};
%\node [aliasS] (s4) at (0,-1) {$4$};
%%\draw  [dashed] (m1) -- (p1) node [left=7pt, midway, draw=none, fill = none] {$(S)$};
%%\draw  [dashed](p2) -- (m2) node [above right=18pt,draw=none, fill = none] {$(\tilde S)$};
\end{tikzpicture}


==> simplexNoTau.tex <==
\usetikzlibrary{calc,through,intersections}
%\small
\begin{tikzpicture}[scale = .8]
\coordinate[label=above:$1$] (1) at (3,4.5);
\coordinate[label=right:$2$] (2) at (6,0);
\coordinate[label=left:$\bar 3$] (3) at (0,0);
%
\draw[name path=triangle] (1) -- (2) -- (3) -- cycle;
%
\coordinate (maxup) at ($(3)!.5!(1)$);
%\draw[fill=black] (maxup) circle (1.2pt) node[ left] 
%%{$\av +\g_{n\sm1}^{\max} \bm u$}
%{$\av_{\t_{n\sm1}^{\max}}$}
%;
%
\coordinate (maxdown) at ($(3)!.7!(2)$);
%\draw[fill=black] (maxdown) circle (1pt) node[below ] 
%%{$\av -\g_{n}^{\max} \bm u$}
%{$\av_{\t_{n}^{\max}}$}
%;
%
\draw [style=dashed] ($(maxup)!-.3!(maxdown)$) -- ($(maxup)!1.3!(maxdown)$);
%
\coordinate  (a) at ($(maxup)!.54!(maxdown)$);
\coordinate[label=right:$\av_{\bar{3}}$] (a) at ($(maxup)!.54!(maxdown)$);
\draw[fill=black] (a) circle (1pt);
%%
\coordinate[label=above:$\av_1$] (a1) at ($(1)!.2!(2)!.1!(3)$);
\draw[fill=black,double] (a1) circle (1.5pt);
%
\coordinate[label=above:$\av_2$] (a2) at ($(1)!.7!(2)!.15!(3)$);
\draw[fill=black,double] (a2) circle (1.5pt);
%
\coordinate[label= right:$\av_3$] (a3) at ($(maxup)!.4!(a)$);
\draw[fill=black,double] (a3) circle (1.5pt);
%
\coordinate[label= right:$\av_4$] (a4) at ($(maxdown)!.3!(a)$);
\draw[fill=black,double] (a4) circle (1.5pt);
%
%\coordinate[label= left:
%%$\av +\g_{n\sm1}^{\min} \bm u$
%$\av_{\t_{n\sm1}^{\min}}$
%] (minup) at ($(a)!.4!(a3)$);
%\draw[fill=black] (minup) circle (1pt);
%
%\coordinate[label= left:
%%$\av -\g_{n}^{\min} \bm u$
%$\av_{\t_{n}^{\min}}$
%] (mindown) at ($(a)!.6!(a4)$);
%\draw[fill=black] (mindown) circle (1pt);
%
%\draw[|-|,thick] (maxup) -- (minup);
%\draw[|-|,thick] (maxdown) -- (mindown);
\end{tikzpicture}



==> simplexTau2.tex <==
\usetikzlibrary{calc,through,intersections}
%\small
\begin{tikzpicture}[scale = .8]
\coordinate[label=above:$1$] (1) at (3,4.5);
\coordinate[label=right:$2$] (2) at (6,0);
\coordinate[label=left:$\bar 3$] (3) at (0,0);
%
\draw[name path=triangle] (1) -- (2) -- (3) -- cycle;
%
\coordinate (maxup) at ($(3)!.5!(1)$);
\draw[fill=black] (maxup) circle (1.2pt) node[ left] 
%{$\av +\g_{n\sm1}^{\max} \bm u$}
{$\av_{H,{n\sm1}}^{\max}$}
;
%
\coordinate (maxdown) at ($(3)!.7!(2)$);
\draw[fill=black] (maxdown) circle (1pt) node[below ] 
%{$\av -\g_{n}^{\max} \bm u$}
{$\av_{H,{n}}^{\max}$}
;
%
\draw [style=dashed] ($(maxup)!-.3!(maxdown)$) -- ($(maxup)!1.3!(maxdown)$);
%
\coordinate[label=right:$\av_{\bar{3}}$] (a) at ($(maxup)!.54!(maxdown)$);
\draw[fill=black] (a) circle (1pt);
%
\coordinate[label=above:$\av_1$] (a1) at ($(1)!.2!(2)!.1!(3)$);
\draw[fill=black,double] (a1) circle (1.5pt);
%
\coordinate[label=above:$\av_2$] (a2) at ($(1)!.7!(2)!.15!(3)$);
\draw[fill=black,double] (a2) circle (1.5pt);
%
\coordinate[label= right:$\av_3$] (a3) at ($(maxup)!.4!(a)$);
\draw[fill=black,double] (a3) circle (1.5pt);
%
\coordinate[label= right:$\av_4$] (a4) at ($(maxdown)!.3!(a)$);
\draw[fill=black,double] (a4) circle (1.5pt);
%
\coordinate[label= left:
%$\av +\g_{n\sm1}^{\min} \bm u$
$\av_{H,{n\sm1}}^{\min}$
] (minup) at ($(a)!.4!(a3)$);
\draw[fill=black] (minup) circle (1pt);
%
\coordinate[label= left:
%$\av -\g_{n}^{\min} \bm u$
$\av_{H,{n}}^{\min}$
] (mindown) at ($(a)!.6!(a4)$);
\draw[fill=black] (mindown) circle (1pt);
%
\draw[|-|,thick] (maxup) -- (minup);
\draw[|-|,thick] (maxdown) -- (mindown);
\end{tikzpicture}


